Elements of causality theory

These notes present some elements of causality theory. While they are not as complete as other treatments of the topic, there is some originality in that the whole approach is based on a definition of causal curves which allows to simplify many arguments. We keep track of the differentiability needed for various statements, obtaining a coherent theory for twice-continuously-differentiable metrics.

==> NonClosedJ.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{NonClosedJ2.eps}%
\put(-183,10){\mbox{remove}}
\put(-100,50){$J^+(0)$}
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2925,1473)(6688,-2832)
\end{picture}%


==> NullGeodNonIntersectCauchy.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{NullGeodNonIntersectCauchy.eps}%
\put(-18,25){$\hyp$}%
\put(-122,115){$\gamma$}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2809,2124)(214,977)
\end{picture}%


==> PartlyNullCauchy.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{PartlyNullCauchy.eps}%
\put(-63,8){$\gamma$}%
\put(-105,66){$\hyp$}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2016,1374)(-32,1877)
\end{picture}%


==> cylindre2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cylindre2.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5775,2137)(3526,-5183)
\put(3800,-4600){\makebox(0,0)[lb]{$t$}}
%\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$t$}%}}}}
\put(6601,-4561){\makebox(0,0)[lb]{$p$}}
%\smash{{\SetFigFont{12}{14.4}{$p$}}\rmdefault}{\mddefault}{\updefault}{$p$}%}}}}
\put(5400,-3136){\makebox(0,0)[lb]{\emph{remove}}}
%\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{remove}%}}}}
\put(9301,-4480){\makebox(0,0)[lb]{$\hat \gamma$}}
%\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\hat\gamma$}%}}}}
\end{picture}%

